Planar reinforced $k$-out percolation

We investigate the percolation properties of a planar reinforced network model. In this model, at every time step, every vertex chooses $k \ge 1$ incident edges, whose weight is then increased by 1. The choice of this $k$-tuple occurs proportionally to the product of the corresponding edge weights raised to some power $\alpha > 0$. Our investigations are guided by the conjecture that the set of infinitely reinforced edges percolates for $k = 2$ and $\alpha \gg 1$. First, we study the case $\alpha = \infty$, where we show the percolation for $k = 2$ after adding arbitrarily sparse independent sprinkling and also allowing dual connectivities. We also derive a finite-size criterion for percolation without sprinkling. Then, we extend this finite-size criterion to the $\alpha < \infty$ case. Finally, we verify these conditions numerically.

==> infty.tex <==
\begin{tikzpicture}[scale = .5]
\draw[dashed] (1, 1)--(1,0);
\draw (1, 1)--(1,2);
\draw (1, 1)--(1,0);
\draw (1, 1)--(1,2);
\draw[dashed] (1, 2)--(0,2);
\draw (1, 2)--(1,1);
\draw (1, 2)--(1,3);
\draw (1, 3)--(1,2);
\draw (1, 3)--(1,4);
\draw (1, 3)--(1,2);
\draw (1, 3)--(1,4);
\draw (1, 4)--(1,3);
\draw[dashed] (1, 4)--(1,5);
\draw (1, 4)--(1,3);
\draw (1, 4)--(1,5);
\draw[dashed] (1, 5)--(0,5);
\draw (1, 5)--(2,5);
\draw[dashed] (1, 5)--(1,4);
\draw (1, 5)--(1,6);
\draw (1, 6)--(1,5);
\draw (1, 6)--(1,7);
\draw (1, 6)--(1,5);
\draw (1, 6)--(1,7);
\draw (1, 7)--(2,7);
\draw (1, 7)--(1,6);
\draw (1, 7)--(2,7);
\draw (1, 7)--(1,6);
\draw[dashed] (1, 8)--(0,8);
\draw (1, 8)--(2,8);
\draw (1, 8)--(0,8);
\draw (1, 8)--(2,8);
\draw (1, 9)--(0,9);
\draw (1, 9)--(2,9);
\draw (1, 9)--(0,9);
\draw (1, 9)--(2,9);
\draw[dashed] (1, 10)--(0,10);
\draw (1, 10)--(2,10);
\draw (1, 10)--(0,10);
\draw (1, 10)--(2,10);
\draw[dashed] (1, 11)--(0,11);
\draw (1, 11)--(2,11);
\draw (1, 11)--(1,12);
\draw (1, 12)--(2,12);
\draw (1, 12)--(1,11);
\draw (1, 12)--(2,12);
\draw (1, 12)--(1,11);
\draw (1, 13)--(0,13);
\draw[dashed] (1, 13)--(2,13);
\draw (1, 13)--(1,14);
\draw[dashed] (1, 14)--(0,14);
\draw[dashed] (1, 14)--(2,14);
\draw (1, 14)--(1,13);
\draw[dashed] (1, 15)--(0,15);
\draw[dashed] (1, 15)--(2,15);
\draw (1, 15)--(0,15);
\draw (1, 15)--(2,15);
\draw (1, 16)--(0,16);
\draw[dashed] (1, 16)--(2,16);
\draw (1, 16)--(0,16);
\draw (1, 16)--(2,16);
\draw (1, 17)--(0,17);
\draw (1, 17)--(2,17);
\draw (1, 17)--(0,17);
\draw (1, 17)--(2,17);
\draw[dashed] (1, 18)--(0,18);
\draw (1, 18)--(2,18);
\draw[dashed] (1, 18)--(1,19);
\draw[dashed] (2, 1)--(3,1);
\draw[dashed] (2, 1)--(2,0);
\draw (2, 1)--(2,2);
\draw (2, 2)--(3,2);
\draw (2, 2)--(2,1);
\draw[dashed] (2, 2)--(2,3);
\draw[dashed] (2, 3)--(2,2);
\draw[dashed] (2, 3)--(2,4);
\draw (2, 3)--(2,2);
\draw (2, 3)--(2,4);
\draw (2, 4)--(3,4);
\draw[dashed] (2, 4)--(2,3);
\draw[dashed] (2, 4)--(2,5);
\draw (2, 5)--(1,5);
\draw[dashed] (2, 5)--(3,5);
\draw[dashed] (2, 5)--(2,4);
\draw (2, 5)--(2,6);
\draw (2, 6)--(3,6);
\draw (2, 6)--(2,5);
\draw (2, 6)--(3,6);
\draw (2, 6)--(2,5);
\draw (2, 7)--(1,7);
\draw (2, 7)--(3,7);
\draw (2, 7)--(1,7);
\draw (2, 7)--(3,7);
\draw (2, 8)--(1,8);
\draw (2, 8)--(3,8);
\draw (2, 8)--(1,8);
\draw (2, 8)--(3,8);
\draw (2, 9)--(1,9);
\draw (2, 9)--(2,10);
\draw (2, 9)--(1,9);
\draw (2, 9)--(2,10);
\draw (2, 10)--(1,10);
\draw[dashed] (2, 10)--(3,10);
\draw (2, 10)--(2,9);
\draw (2, 11)--(1,11);
\draw (2, 11)--(3,11);
\draw (2, 11)--(1,11);
\draw (2, 11)--(3,11);
\draw (2, 12)--(1,12);
\draw (2, 12)--(3,12);
\draw (2, 12)--(1,12);
\draw (2, 12)--(3,12);
\draw[dashed] (2, 13)--(1,13);
\draw[dashed] (2, 13)--(2,14);
\draw (2, 13)--(1,13);
\draw (2, 13)--(2,14);
\draw[dashed] (2, 14)--(1,14);
\draw (2, 14)--(3,14);
\draw[dashed] (2, 14)--(2,13);
\draw[dashed] (2, 14)--(2,15);
\draw[dashed] (2, 15)--(1,15);
\draw (2, 15)--(3,15);
\draw[dashed] (2, 15)--(2,14);
\draw (2, 15)--(2,16);
\draw[dashed] (2, 16)--(1,16);
\draw (2, 16)--(2,15);
\draw[dashed] (2, 16)--(2,17);
\draw (2, 17)--(1,17);
\draw (2, 17)--(3,17);
\draw[dashed] (2, 17)--(2,16);
\draw[dashed] (2, 17)--(2,18);
\draw (2, 18)--(1,18);
\draw[dashed] (2, 18)--(2,17);
\draw (2, 18)--(1,18);
\draw (2, 18)--(2,17);
\draw[dashed] (3, 1)--(2,1);
\draw (3, 1)--(4,1);
\draw[dashed] (3, 1)--(3,0);
\draw (3, 2)--(2,2);
\draw (3, 2)--(3,3);
\draw (3, 2)--(2,2);
\draw (3, 2)--(3,3);
\draw[dashed] (3, 3)--(4,3);
\draw (3, 3)--(3,2);
\draw (3, 3)--(3,4);
\draw (3, 4)--(2,4);
\draw[dashed] (3, 4)--(4,4);
\draw (3, 4)--(3,3);
\draw[dashed] (3, 5)--(2,5);
\draw[dashed] (3, 5)--(3,6);
\draw (3, 5)--(2,5);
\draw (3, 5)--(3,6);
\draw (3, 6)--(2,6);
\draw[dashed] (3, 6)--(4,6);
\draw[dashed] (3, 6)--(3,5);
\draw (3, 6)--(3,7);
\draw (3, 7)--(2,7);
\draw (3, 7)--(3,6);
\draw (3, 7)--(2,7);
\draw (3, 7)--(3,6);
\draw (3, 8)--(2,8);
\draw (3, 8)--(4,8);
\draw[dashed] (3, 8)--(3,9);
\draw[dashed] (3, 9)--(3,8);
\draw (3, 9)--(3,10);
\draw (3, 9)--(3,8);
\draw (3, 9)--(3,10);
\draw[dashed] (3, 10)--(2,10);
\draw (3, 10)--(3,9);
\draw[dashed] (3, 10)--(3,11);
\draw (3, 11)--(2,11);
\draw[dashed] (3, 11)--(3,10);
\draw (3, 11)--(2,11);
\draw (3, 11)--(3,10);
\draw (3, 12)--(2,12);
\draw (3, 12)--(4,12);
\draw (3, 12)--(2,12);
\draw (3, 12)--(4,12);
\draw (3, 13)--(4,13);
\draw (3, 13)--(3,14);
\draw (3, 13)--(4,13);
\draw (3, 13)--(3,14);
\draw (3, 14)--(2,14);
\draw (3, 14)--(3,13);
\draw (3, 14)--(2,14);
\draw (3, 14)--(3,13);
\draw (3, 15)--(2,15);
\draw (3, 15)--(4,15);
\draw (3, 15)--(2,15);
\draw (3, 15)--(4,15);
\draw[dashed] (3, 16)--(4,16);
\draw[dashed] (3, 16)--(3,17);
\draw (3, 16)--(4,16);
\draw (3, 16)--(3,17);
\draw (3, 17)--(2,17);
\draw (3, 17)--(4,17);
\draw[dashed] (3, 17)--(3,16);
\draw[dashed] (3, 18)--(4,18);
\draw (3, 18)--(3,19);
\draw (3, 18)--(4,18);
\draw (3, 18)--(3,19);
\draw (4, 1)--(3,1);
\draw[dashed] (4, 1)--(4,0);
\draw (4, 1)--(4,2);
\draw (4, 2)--(5,2);
\draw (4, 2)--(4,1);
\draw (4, 2)--(5,2);
\draw (4, 2)--(4,1);
\draw[dashed] (4, 3)--(3,3);
\draw[dashed] (4, 3)--(5,3);
\draw (4, 3)--(3,3);
\draw (4, 3)--(5,3);
\draw[dashed] (4, 4)--(3,4);
\draw (4, 4)--(5,4);
\draw (4, 4)--(3,4);
\draw (4, 4)--(5,4);
\draw[dashed] (4, 5)--(5,5);
\draw (4, 5)--(4,6);
\draw (4, 5)--(5,5);
\draw (4, 5)--(4,6);
\draw[dashed] (4, 6)--(3,6);
\draw[dashed] (4, 6)--(5,6);
\draw (4, 6)--(4,5);
\draw (4, 7)--(5,7);
\draw (4, 7)--(4,8);
\draw (4, 7)--(5,7);
\draw (4, 7)--(4,8);
\draw (4, 8)--(3,8);
\draw[dashed] (4, 8)--(5,8);
\draw (4, 8)--(4,7);
\draw[dashed] (4, 8)--(4,9);
\draw[dashed] (4, 9)--(4,8);
\draw (4, 9)--(4,10);
\draw (4, 9)--(4,8);
\draw (4, 9)--(4,10);
\draw (4, 10)--(5,10);
\draw (4, 10)--(4,9);
\draw (4, 10)--(5,10);
\draw (4, 10)--(4,9);
\draw (4, 11)--(5,11);
\draw[dashed] (4, 11)--(4,12);
\draw (4, 11)--(5,11);
\draw (4, 11)--(4,12);
\draw (4, 12)--(3,12);
\draw (4, 12)--(5,12);
\draw[dashed] (4, 12)--(4,11);
\draw (4, 13)--(3,13);
\draw[dashed] (4, 13)--(4,14);
\draw (4, 13)--(3,13);
\draw (4, 13)--(4,14);
\draw (4, 14)--(5,14);
\draw[dashed] (4, 14)--(4,13);
\draw (4, 14)--(4,15);
\draw (4, 15)--(3,15);
\draw[dashed] (4, 15)--(5,15);
\draw (4, 15)--(4,14);
\draw[dashed] (4, 15)--(4,16);
\draw[dashed] (4, 16)--(3,16);
\draw (4, 16)--(5,16);
\draw[dashed] (4, 16)--(4,15);
\draw (4, 17)--(3,17);
\draw (4, 17)--(4,18);
\draw (4, 17)--(3,17);
\draw (4, 17)--(4,18);
\draw[dashed] (4, 18)--(3,18);
\draw (4, 18)--(5,18);
\draw (4, 18)--(4,17);
\draw[dashed] (4, 18)--(4,19);
\draw (5, 1)--(6,1);
\draw[dashed] (5, 1)--(5,0);
\draw[dashed] (5, 1)--(5,2);
\draw (5, 2)--(4,2);
\draw (5, 2)--(6,2);
\draw[dashed] (5, 2)--(5,1);
\draw[dashed] (5, 3)--(4,3);
\draw[dashed] (5, 3)--(6,3);
\draw[dashed] (5, 3)--(5,4);
\draw (5, 4)--(4,4);
\draw[dashed] (5, 4)--(6,4);
\draw[dashed] (5, 4)--(5,3);
\draw[dashed] (5, 5)--(4,5);
\draw (5, 5)--(6,5);
\draw (5, 5)--(5,6);
\draw[dashed] (5, 6)--(4,6);
\draw (5, 6)--(5,5);
\draw (5, 6)--(4,6);
\draw (5, 6)--(5,5);
\draw (5, 7)--(4,7);
\draw[dashed] (5, 7)--(5,8);
\draw (5, 7)--(4,7);
\draw (5, 7)--(5,8);
\draw[dashed] (5, 8)--(4,8);
\draw[dashed] (5, 8)--(5,7);
\draw (5, 8)--(5,9);
\draw[dashed] (5, 9)--(6,9);
\draw (5, 9)--(5,8);
\draw[dashed] (5, 9)--(5,10);
\draw (5, 10)--(4,10);
\draw[dashed] (5, 10)--(5,9);
\draw (5, 10)--(5,11);
\draw (5, 11)--(4,11);
\draw (5, 11)--(5,10);
\draw (5, 11)--(4,11);
\draw (5, 11)--(5,10);
\draw (5, 12)--(4,12);
\draw (5, 12)--(6,12);
\draw (5, 12)--(4,12);
\draw (5, 12)--(6,12);
\draw[dashed] (5, 13)--(6,13);
\draw (5, 13)--(5,14);
\draw (5, 13)--(6,13);
\draw (5, 13)--(5,14);
\draw (5, 14)--(4,14);
\draw (5, 14)--(5,13);
\draw (5, 14)--(4,14);
\draw (5, 14)--(5,13);
\draw[dashed] (5, 15)--(4,15);
\draw[dashed] (5, 15)--(6,15);
\draw (5, 15)--(4,15);
\draw (5, 15)--(6,15);
\draw (5, 16)--(4,16);
\draw (5, 16)--(5,17);
\draw (5, 16)--(4,16);
\draw (5, 16)--(5,17);
\draw[dashed] (5, 17)--(6,17);
\draw (5, 17)--(5,16);
\draw[dashed] (5, 17)--(5,18);
\draw (5, 18)--(4,18);
\draw[dashed] (5, 18)--(5,17);
\draw[dashed] (5, 18)--(5,19);
\draw (6, 1)--(5,1);
\draw (6, 1)--(7,1);
\draw (6, 1)--(5,1);
\draw (6, 1)--(7,1);
\draw (6, 2)--(5,2);
\draw (6, 2)--(7,2);
\draw (6, 2)--(5,2);
\draw (6, 2)--(7,2);
\draw[dashed] (6, 3)--(5,3);
\draw[dashed] (6, 3)--(7,3);
\draw (6, 3)--(6,4);
\draw[dashed] (6, 4)--(5,4);
\draw (6, 4)--(6,3);
\draw (6, 4)--(6,5);
\draw (6, 5)--(5,5);
\draw (6, 5)--(6,4);
\draw[dashed] (6, 5)--(6,6);
\draw (6, 6)--(7,6);
\draw[dashed] (6, 6)--(6,5);
\draw[dashed] (6, 6)--(6,7);
\draw[dashed] (6, 7)--(6,6);
\draw (6, 7)--(6,8);
\draw (6, 7)--(6,6);
\draw (6, 7)--(6,8);
\draw (6, 8)--(7,8);
\draw (6, 8)--(6,7);
\draw (6, 8)--(7,8);
\draw (6, 8)--(6,7);
\draw[dashed] (6, 9)--(5,9);
\draw (6, 9)--(6,10);
\draw (6, 9)--(5,9);
\draw (6, 9)--(6,10);
\draw[dashed] (6, 10)--(7,10);
\draw (6, 10)--(6,9);
\draw[dashed] (6, 10)--(6,11);
\draw[dashed] (6, 11)--(7,11);
\draw[dashed] (6, 11)--(6,10);
\draw (6, 11)--(7,11);
\draw (6, 11)--(6,10);
\draw (6, 12)--(5,12);
\draw[dashed] (6, 12)--(6,13);
\draw (6, 12)--(5,12);
\draw (6, 12)--(6,13);
\draw[dashed] (6, 13)--(5,13);
\draw (6, 13)--(7,13);
\draw[dashed] (6, 13)--(6,12);
\draw (6, 13)--(6,14);
\draw (6, 14)--(6,13);
\draw (6, 14)--(6,15);
\draw (6, 14)--(6,13);
\draw (6, 14)--(6,15);
\draw[dashed] (6, 15)--(5,15);
\draw[dashed] (6, 15)--(7,15);
\draw (6, 15)--(6,14);
\draw (6, 15)--(6,16);
\draw (6, 16)--(6,15);
\draw[dashed] (6, 16)--(6,17);
\draw (6, 16)--(6,15);
\draw (6, 16)--(6,17);
\draw[dashed] (6, 17)--(5,17);
\draw[dashed] (6, 17)--(6,16);
\draw (6, 17)--(6,18);
\draw[dashed] (6, 18)--(7,18);
\draw (6, 18)--(6,17);
\draw (6, 18)--(7,18);
\draw (6, 18)--(6,17);
\draw (7, 1)--(6,1);
\draw (7, 1)--(8,1);
\draw (7, 1)--(6,1);
\draw (7, 1)--(8,1);
\draw (7, 2)--(6,2);
\draw (7, 2)--(7,3);
\draw (7, 2)--(6,2);
\draw (7, 2)--(7,3);
\draw[dashed] (7, 3)--(6,3);
\draw[dashed] (7, 3)--(8,3);
\draw (7, 3)--(7,2);
\draw[dashed] (7, 3)--(7,4);
\draw[dashed] (7, 4)--(7,3);
\draw (7, 4)--(7,5);
\draw (7, 4)--(7,3);
\draw (7, 4)--(7,5);
\draw[dashed] (7, 5)--(8,5);
\draw (7, 5)--(7,4);
\draw[dashed] (7, 5)--(7,6);
\draw (7, 6)--(6,6);
\draw (7, 6)--(8,6);
\draw[dashed] (7, 6)--(7,5);
\draw[dashed] (7, 6)--(7,7);
\draw[dashed] (7, 7)--(7,6);
\draw (7, 7)--(7,8);
\draw (7, 7)--(7,6);
\draw (7, 7)--(7,8);
\draw (7, 8)--(6,8);
\draw[dashed] (7, 8)--(8,8);
\draw (7, 8)--(7,7);
\draw[dashed] (7, 8)--(7,9);
\draw[dashed] (7, 9)--(8,9);
\draw[dashed] (7, 9)--(7,8);
\draw (7, 9)--(7,10);
\draw[dashed] (7, 10)--(6,10);
\draw (7, 10)--(7,9);
\draw (7, 10)--(7,11);
\draw[dashed] (7, 11)--(6,11);
\draw (7, 11)--(8,11);
\draw (7, 11)--(7,10);
\draw (7, 12)--(8,12);
\draw[dashed] (7, 12)--(7,13);
\draw (7, 12)--(8,12);
\draw (7, 12)--(7,13);
\draw (7, 13)--(6,13);
\draw[dashed] (7, 13)--(8,13);
\draw[dashed] (7, 13)--(7,12);
\draw (7, 13)--(7,14);
\draw (7, 14)--(8,14);
\draw (7, 14)--(7,13);
\draw (7, 14)--(8,14);
\draw (7, 14)--(7,13);
\draw[dashed] (7, 15)--(6,15);
\draw (7, 15)--(7,16);
\draw (7, 15)--(6,15);
\draw (7, 15)--(7,16);
\draw (7, 16)--(7,15);
\draw (7, 16)--(7,17);
\draw (7, 16)--(7,15);
\draw (7, 16)--(7,17);
\draw (7, 17)--(7,16);
\draw (7, 17)--(7,18);
\draw (7, 17)--(7,16);
\draw (7, 17)--(7,18);
\draw[dashed] (7, 18)--(6,18);
\draw (7, 18)--(7,17);
\draw (7, 18)--(7,19);
\draw (8, 1)--(7,1);
\draw (8, 1)--(9,1);
\draw (8, 1)--(7,1);
\draw (8, 1)--(9,1);
\draw (8, 2)--(9,2);
\draw (8, 2)--(8,3);
\draw (8, 2)--(9,2);
\draw (8, 2)--(8,3);
\draw[dashed] (8, 3)--(7,3);
\draw (8, 3)--(9,3);
\draw (8, 3)--(8,2);
\draw (8, 4)--(9,4);
\draw[dashed] (8, 4)--(8,5);
\draw (8, 4)--(9,4);
\draw (8, 4)--(8,5);
\draw[dashed] (8, 5)--(7,5);
\draw (8, 5)--(9,5);
\draw[dashed] (8, 5)--(8,4);
\draw (8, 6)--(7,6);
\draw (8, 6)--(8,7);
\draw (8, 6)--(7,6);
\draw (8, 6)--(8,7);
\draw (8, 7)--(9,7);
\draw (8, 7)--(8,6);
\draw[dashed] (8, 7)--(8,8);
\draw[dashed] (8, 8)--(7,8);
\draw[dashed] (8, 8)--(8,7);
\draw (8, 8)--(7,8);
\draw (8, 8)--(8,7);
\draw[dashed] (8, 9)--(7,9);
\draw[dashed] (8, 9)--(9,9);
\draw (8, 9)--(7,9);
\draw (8, 9)--(9,9);
\draw[dashed] (8, 10)--(9,10);
\draw (8, 10)--(8,11);
\draw (8, 10)--(9,10);
\draw (8, 10)--(8,11);
\draw (8, 11)--(7,11);
\draw (8, 11)--(8,10);
\draw (8, 11)--(7,11);
\draw (8, 11)--(8,10);
\draw (8, 12)--(7,12);
\draw (8, 12)--(9,12);
\draw[dashed] (8, 12)--(8,13);
\draw[dashed] (8, 13)--(7,13);
\draw[dashed] (8, 13)--(8,12);
\draw (8, 13)--(7,13);
\draw (8, 13)--(8,12);
\draw (8, 14)--(7,14);
\draw[dashed] (8, 14)--(9,14);
\draw (8, 14)--(8,15);
\draw (8, 15)--(8,14);
\draw (8, 15)--(8,16);
\draw (8, 15)--(8,14);
\draw (8, 15)--(8,16);
\draw[dashed] (8, 16)--(9,16);
\draw (8, 16)--(8,15);
\draw (8, 16)--(8,17);
\draw[dashed] (8, 17)--(9,17);
\draw (8, 17)--(8,16);
\draw (8, 17)--(8,18);
\draw (8, 18)--(9,18);
\draw (8, 18)--(8,17);
\draw[dashed] (8, 18)--(8,19);
\draw (9, 1)--(8,1);
\draw (9, 1)--(10,1);
\draw[dashed] (9, 1)--(9,0);
\draw (9, 2)--(8,2);
\draw[dashed] (9, 2)--(10,2);
\draw (9, 2)--(8,2);
\draw (9, 2)--(10,2);
\draw (9, 3)--(8,3);
\draw[dashed] (9, 3)--(10,3);
\draw (9, 3)--(8,3);
\draw (9, 3)--(10,3);
\draw (9, 4)--(8,4);
\draw[dashed] (9, 4)--(10,4);
\draw (9, 4)--(9,5);
\draw (9, 5)--(8,5);
\draw (9, 5)--(9,4);
\draw[dashed] (9, 5)--(9,6);
\draw (9, 6)--(10,6);
\draw[dashed] (9, 6)--(9,5);
\draw (9, 6)--(10,6);
\draw (9, 6)--(9,5);
\draw (9, 7)--(8,7);
\draw[dashed] (9, 7)--(10,7);
\draw[dashed] (9, 7)--(9,8);
\draw (9, 8)--(10,8);
\draw[dashed] (9, 8)--(9,7);
\draw (9, 8)--(9,9);
\draw[dashed] (9, 9)--(8,9);
\draw (9, 9)--(10,9);
\draw (9, 9)--(9,8);
\draw[dashed] (9, 10)--(8,10);
\draw (9, 10)--(10,10);
\draw (9, 10)--(9,11);
\draw[dashed] (9, 11)--(10,11);
\draw (9, 11)--(9,10);
\draw (9, 11)--(10,11);
\draw (9, 11)--(9,10);
\draw (9, 12)--(8,12);
\draw[dashed] (9, 12)--(10,12);
\draw (9, 12)--(8,12);
\draw (9, 12)--(10,12);
\draw (9, 13)--(10,13);
\draw (9, 13)--(9,14);
\draw (9, 13)--(10,13);
\draw (9, 13)--(9,14);
\draw[dashed] (9, 14)--(8,14);
\draw[dashed] (9, 14)--(10,14);
\draw (9, 14)--(9,13);
\draw (9, 15)--(10,15);
\draw (9, 15)--(9,16);
\draw (9, 15)--(10,15);
\draw (9, 15)--(9,16);
\draw[dashed] (9, 16)--(8,16);
\draw (9, 16)--(9,15);
\draw (9, 16)--(8,16);
\draw (9, 16)--(9,15);
\draw[dashed] (9, 17)--(8,17);
\draw (9, 17)--(10,17);
\draw (9, 17)--(8,17);
\draw (9, 17)--(10,17);
\draw (9, 18)--(8,18);
\draw (9, 18)--(9,19);
\draw (9, 18)--(8,18);
\draw (9, 18)--(9,19);
\draw (10, 1)--(9,1);
\draw[dashed] (10, 1)--(11,1);
\draw (10, 1)--(10,2);
\draw[dashed] (10, 2)--(9,2);
\draw[dashed] (10, 2)--(11,2);
\draw (10, 2)--(10,1);
\draw (10, 2)--(10,3);
\draw[dashed] (10, 3)--(9,3);
\draw[dashed] (10, 3)--(11,3);
\draw (10, 3)--(10,2);
\draw[dashed] (10, 4)--(9,4);
\draw (10, 4)--(11,4);
\draw (10, 4)--(9,4);
\draw (10, 4)--(11,4);
\draw (10, 5)--(11,5);
\draw (10, 5)--(10,6);
\draw (10, 5)--(11,5);
\draw (10, 5)--(10,6);
\draw (10, 6)--(9,6);
\draw (10, 6)--(10,5);
\draw (10, 6)--(9,6);
\draw (10, 6)--(10,5);
\draw[dashed] (10, 7)--(9,7);
\draw (10, 7)--(11,7);
\draw (10, 7)--(9,7);
\draw (10, 7)--(11,7);
\draw (10, 8)--(9,8);
\draw (10, 8)--(11,8);
\draw[dashed] (10, 8)--(10,9);
\draw (10, 9)--(9,9);
\draw[dashed] (10, 9)--(10,8);
\draw (10, 9)--(9,9);
\draw (10, 9)--(10,8);
\draw (10, 10)--(9,10);
\draw[dashed] (10, 10)--(11,10);
\draw (10, 10)--(10,11);
\draw[dashed] (10, 11)--(9,11);
\draw[dashed] (10, 11)--(11,11);
\draw (10, 11)--(10,10);
\draw[dashed] (10, 12)--(9,12);
\draw (10, 12)--(11,12);
\draw (10, 12)--(10,13);
\draw (10, 13)--(9,13);
\draw (10, 13)--(10,12);
\draw (10, 13)--(9,13);
\draw (10, 13)--(10,12);
\draw[dashed] (10, 14)--(9,14);
\draw (10, 14)--(10,15);
\draw (10, 14)--(9,14);
\draw (10, 14)--(10,15);
\draw (10, 15)--(9,15);
\draw (10, 15)--(10,14);
\draw (10, 15)--(9,15);
\draw (10, 15)--(10,14);
\draw (10, 16)--(11,16);
\draw (10, 16)--(10,17);
\draw (10, 16)--(11,16);
\draw (10, 16)--(10,17);
\draw (10, 17)--(9,17);
\draw (10, 17)--(10,16);
\draw[dashed] (10, 17)--(10,18);
\draw (10, 18)--(11,18);
\draw[dashed] (10, 18)--(10,17);
\draw[dashed] (10, 18)--(10,19);
\draw[dashed] (11, 1)--(10,1);
\draw (11, 1)--(12,1);
\draw (11, 1)--(10,1);
\draw (11, 1)--(12,1);
\draw[dashed] (11, 2)--(10,2);
\draw (11, 2)--(11,3);
\draw (11, 2)--(10,2);
\draw (11, 2)--(11,3);
\draw[dashed] (11, 3)--(10,3);
\draw (11, 3)--(11,2);
\draw (11, 3)--(11,4);
\draw (11, 4)--(10,4);
\draw (11, 4)--(11,3);
\draw[dashed] (11, 4)--(11,5);
\draw (11, 5)--(10,5);
\draw[dashed] (11, 5)--(11,4);
\draw (11, 5)--(10,5);
\draw (11, 5)--(11,4);
\draw[dashed] (11, 6)--(12,6);
\draw[dashed] (11, 6)--(11,7);
\draw (11, 6)--(12,6);
\draw (11, 6)--(11,7);
\draw (11, 7)--(10,7);
\draw (11, 7)--(12,7);
\draw[dashed] (11, 7)--(11,6);
\draw (11, 8)--(10,8);
\draw[dashed] (11, 8)--(11,9);
\draw (11, 8)--(10,8);
\draw (11, 8)--(11,9);
\draw (11, 9)--(12,9);
\draw[dashed] (11, 9)--(11,8);
\draw[dashed] (11, 9)--(11,10);
\draw[dashed] (11, 10)--(10,10);
\draw[dashed] (11, 10)--(11,9);
\draw (11, 10)--(11,11);
\draw[dashed] (11, 11)--(10,11);
\draw (11, 11)--(12,11);
\draw (11, 11)--(11,10);
\draw (11, 12)--(10,12);
\draw[dashed] (11, 12)--(12,12);
\draw (11, 12)--(11,13);
\draw (11, 13)--(11,12);
\draw (11, 13)--(11,14);
\draw (11, 13)--(11,12);
\draw (11, 13)--(11,14);
\draw (11, 14)--(12,14);
\draw (11, 14)--(11,13);
\draw (11, 14)--(12,14);
\draw (11, 14)--(11,13);
\draw[dashed] (11, 15)--(12,15);
\draw (11, 15)--(11,16);
\draw (11, 15)--(12,15);
\draw (11, 15)--(11,16);
\draw (11, 16)--(10,16);
\draw (11, 16)--(11,15);
\draw (11, 16)--(10,16);
\draw (11, 16)--(11,15);
\draw[dashed] (11, 17)--(12,17);
\draw (11, 17)--(11,18);
\draw (11, 17)--(12,17);
\draw (11, 17)--(11,18);
\draw (11, 18)--(10,18);
\draw (11, 18)--(11,17);
\draw[dashed] (11, 18)--(11,19);
\draw (12, 1)--(11,1);
\draw (12, 1)--(12,0);
\draw (12, 1)--(11,1);
\draw (12, 1)--(12,0);
\draw[dashed] (12, 2)--(13,2);
\draw (12, 2)--(12,3);
\draw (12, 2)--(13,2);
\draw (12, 2)--(12,3);
\draw (12, 3)--(13,3);
\draw (12, 3)--(12,2);
\draw[dashed] (12, 3)--(12,4);
\draw[dashed] (12, 4)--(12,3);
\draw (12, 4)--(12,5);
\draw (12, 4)--(12,3);
\draw (12, 4)--(12,5);
\draw[dashed] (12, 5)--(13,5);
\draw (12, 5)--(12,4);
\draw (12, 5)--(13,5);
\draw (12, 5)--(12,4);
\draw[dashed] (12, 6)--(11,6);
\draw (12, 6)--(13,6);
\draw[dashed] (12, 6)--(12,7);
\draw (12, 7)--(11,7);
\draw[dashed] (12, 7)--(13,7);
\draw[dashed] (12, 7)--(12,6);
\draw (12, 7)--(12,8);
\draw[dashed] (12, 8)--(13,8);
\draw (12, 8)--(12,7);
\draw (12, 8)--(12,9);
\draw (12, 9)--(11,9);
\draw (12, 9)--(12,8);
\draw[dashed] (12, 9)--(12,10);
\draw[dashed] (12, 10)--(12,9);
\draw[dashed] (12, 10)--(12,11);
\draw (12, 10)--(12,9);
\draw (12, 10)--(12,11);
\draw (12, 11)--(11,11);
\draw (12, 11)--(13,11);
\draw[dashed] (12, 11)--(12,10);
\draw[dashed] (12, 12)--(11,12);
\draw (12, 12)--(12,13);
\draw (12, 12)--(11,12);
\draw (12, 12)--(12,13);
\draw[dashed] (12, 13)--(13,13);
\draw (12, 13)--(12,12);
\draw (12, 13)--(13,13);
\draw (12, 13)--(12,12);
\draw (12, 14)--(11,14);
\draw (12, 14)--(13,14);
\draw[dashed] (12, 14)--(12,15);
\draw[dashed] (12, 15)--(11,15);
\draw[dashed] (12, 15)--(13,15);
\draw[dashed] (12, 15)--(12,14);
\draw (12, 15)--(12,16);
\draw (12, 16)--(13,16);
\draw (12, 16)--(12,15);
\draw (12, 16)--(13,16);
\draw (12, 16)--(12,15);
\draw[dashed] (12, 17)--(11,17);
\draw (12, 17)--(13,17);
\draw (12, 17)--(12,18);
\draw (12, 18)--(12,17);
\draw (12, 18)--(12,19);
\draw (12, 18)--(12,17);
\draw (12, 18)--(12,19);
\draw (13, 1)--(14,1);
\draw (13, 1)--(13,2);
\draw (13, 1)--(14,1);
\draw (13, 1)--(13,2);
\draw[dashed] (13, 2)--(12,2);
\draw (13, 2)--(13,1);
\draw (13, 2)--(13,3);
\draw (13, 3)--(12,3);
\draw (13, 3)--(13,2);
\draw[dashed] (13, 3)--(13,4);
\draw (13, 4)--(14,4);
\draw[dashed] (13, 4)--(13,3);
\draw[dashed] (13, 4)--(13,5);
\draw[dashed] (13, 5)--(12,5);
\draw[dashed] (13, 5)--(13,4);
\draw (13, 5)--(13,6);
\draw (13, 6)--(12,6);
\draw[dashed] (13, 6)--(14,6);
\draw (13, 6)--(13,5);
\draw[dashed] (13, 7)--(12,7);
\draw[dashed] (13, 7)--(13,8);
\draw (13, 7)--(12,7);
\draw (13, 7)--(13,8);
\draw[dashed] (13, 8)--(12,8);
\draw[dashed] (13, 8)--(14,8);
\draw[dashed] (13, 8)--(13,7);
\draw[dashed] (13, 8)--(13,9);
\draw (13, 9)--(14,9);
\draw[dashed] (13, 9)--(13,8);
\draw (13, 9)--(13,10);
\draw[dashed] (13, 10)--(14,10);
\draw (13, 10)--(13,9);
\draw (13, 10)--(14,10);
\draw (13, 10)--(13,9);
\draw (13, 11)--(12,11);
\draw[dashed] (13, 11)--(14,11);
\draw (13, 11)--(13,12);
\draw[dashed] (13, 12)--(14,12);
\draw (13, 12)--(13,11);
\draw[dashed] (13, 12)--(13,13);
\draw[dashed] (13, 13)--(12,13);
\draw (13, 13)--(14,13);
\draw[dashed] (13, 13)--(13,12);
\draw (13, 14)--(12,14);
\draw (13, 14)--(13,15);
\draw (13, 14)--(12,14);
\draw (13, 14)--(13,15);
\draw[dashed] (13, 15)--(12,15);
\draw (13, 15)--(13,14);
\draw (13, 15)--(12,15);
\draw (13, 15)--(13,14);
\draw (13, 16)--(12,16);
\draw[dashed] (13, 16)--(14,16);
\draw (13, 16)--(12,16);
\draw (13, 16)--(14,16);
\draw (13, 17)--(12,17);
\draw (13, 17)--(14,17);
\draw[dashed] (13, 17)--(13,18);
\draw[dashed] (13, 18)--(13,17);
\draw (13, 18)--(13,19);
\draw (13, 18)--(13,17);
\draw (13, 18)--(13,19);
\draw (14, 1)--(13,1);
\draw[dashed] (14, 1)--(15,1);
\draw[dashed] (14, 1)--(14,0);
\draw[dashed] (14, 1)--(14,2);
\draw[dashed] (14, 2)--(15,2);
\draw[dashed] (14, 2)--(14,1);
\draw (14, 2)--(14,3);
\draw (14, 3)--(14,2);
\draw[dashed] (14, 3)--(14,4);
\draw (14, 3)--(14,2);
\draw (14, 3)--(14,4);
\draw (14, 4)--(13,4);
\draw[dashed] (14, 4)--(15,4);
\draw[dashed] (14, 4)--(14,3);
\draw[dashed] (14, 4)--(14,5);
\draw[dashed] (14, 5)--(14,4);
\draw[dashed] (14, 5)--(14,6);
\draw (14, 5)--(14,4);
\draw (14, 5)--(14,6);
\draw[dashed] (14, 6)--(13,6);
\draw[dashed] (14, 6)--(15,6);
\draw[dashed] (14, 6)--(14,5);
\draw (14, 6)--(14,7);
\draw (14, 7)--(14,6);
\draw (14, 7)--(14,8);
\draw (14, 7)--(14,6);
\draw (14, 7)--(14,8);
\draw[dashed] (14, 8)--(13,8);
\draw (14, 8)--(14,7);
\draw (14, 8)--(13,8);
\draw (14, 8)--(14,7);
\draw (14, 9)--(13,9);
\draw (14, 9)--(15,9);
\draw (14, 9)--(13,9);
\draw (14, 9)--(15,9);
\draw[dashed] (14, 10)--(13,10);
\draw (14, 10)--(15,10);
\draw[dashed] (14, 10)--(14,11);
\draw[dashed] (14, 11)--(13,11);
\draw[dashed] (14, 11)--(15,11);
\draw[dashed] (14, 11)--(14,10);
\draw[dashed] (14, 12)--(13,12);
\draw (14, 12)--(15,12);
\draw (14, 12)--(14,13);
\draw (14, 13)--(13,13);
\draw (14, 13)--(14,12);
\draw[dashed] (14, 13)--(14,14);
\draw[dashed] (14, 14)--(15,14);
\draw[dashed] (14, 14)--(14,13);
\draw (14, 14)--(15,14);
\draw (14, 14)--(14,13);
\draw (14, 15)--(15,15);
\draw (14, 15)--(14,16);
\draw (14, 15)--(15,15);
\draw (14, 15)--(14,16);
\draw[dashed] (14, 16)--(13,16);
\draw[dashed] (14, 16)--(15,16);
\draw (14, 16)--(14,15);
\draw[dashed] (14, 16)--(14,17);
\draw (14, 17)--(13,17);
\draw[dashed] (14, 17)--(14,16);
\draw (14, 17)--(14,18);
\draw (14, 18)--(15,18);
\draw (14, 18)--(14,17);
\draw (14, 18)--(15,18);
\draw (14, 18)--(14,17);
\draw[dashed] (15, 1)--(14,1);
\draw[dashed] (15, 1)--(16,1);
\draw (15, 1)--(14,1);
\draw (15, 1)--(16,1);
\draw[dashed] (15, 2)--(14,2);
\draw (15, 2)--(16,2);
\draw (15, 2)--(14,2);
\draw (15, 2)--(16,2);
\draw[dashed] (15, 3)--(16,3);
\draw (15, 3)--(15,4);
\draw (15, 3)--(16,3);
\draw (15, 3)--(15,4);
\draw[dashed] (15, 4)--(14,4);
\draw (15, 4)--(15,3);
\draw (15, 4)--(15,5);
\draw (15, 5)--(15,4);
\draw[dashed] (15, 5)--(15,6);
\draw (15, 5)--(15,4);
\draw (15, 5)--(15,6);
\draw[dashed] (15, 6)--(14,6);
\draw (15, 6)--(16,6);
\draw[dashed] (15, 6)--(15,5);
\draw (15, 7)--(16,7);
\draw (15, 7)--(15,8);
\draw (15, 7)--(16,7);
\draw (15, 7)--(15,8);
\draw (15, 8)--(16,8);
\draw (15, 8)--(15,7);
\draw (15, 8)--(16,8);
\draw (15, 8)--(15,7);
\draw (15, 9)--(14,9);
\draw (15, 9)--(15,10);
\draw (15, 9)--(14,9);
\draw (15, 9)--(15,10);
\draw (15, 10)--(14,10);
\draw (15, 10)--(15,9);
\draw (15, 10)--(14,10);
\draw (15, 10)--(15,9);
\draw[dashed] (15, 11)--(14,11);
\draw[dashed] (15, 11)--(16,11);
\draw (15, 11)--(15,12);
\draw (15, 12)--(14,12);
\draw[dashed] (15, 12)--(16,12);
\draw (15, 12)--(15,11);
\draw[dashed] (15, 12)--(15,13);
\draw[dashed] (15, 13)--(15,12);
\draw (15, 13)--(15,14);
\draw (15, 13)--(15,12);
\draw (15, 13)--(15,14);
\draw[dashed] (15, 14)--(14,14);
\draw (15, 14)--(16,14);
\draw (15, 14)--(15,13);
\draw (15, 15)--(14,15);
\draw (15, 15)--(16,15);
\draw (15, 15)--(14,15);
\draw (15, 15)--(16,15);
\draw[dashed] (15, 16)--(14,16);
\draw (15, 16)--(16,16);
\draw[dashed] (15, 16)--(15,17);
\draw (15, 17)--(16,17);
\draw[dashed] (15, 17)--(15,16);
\draw[dashed] (15, 17)--(15,18);
\draw (15, 18)--(14,18);
\draw[dashed] (15, 18)--(16,18);
\draw[dashed] (15, 18)--(15,17);
\draw[dashed] (16, 1)--(15,1);
\draw (16, 1)--(17,1);
\draw (16, 1)--(16,2);
\draw (16, 2)--(15,2);
\draw[dashed] (16, 2)--(17,2);
\draw (16, 2)--(16,1);
\draw[dashed] (16, 2)--(16,3);
\draw[dashed] (16, 3)--(15,3);
\draw (16, 3)--(17,3);
\draw[dashed] (16, 3)--(16,2);
\draw (16, 4)--(17,4);
\draw (16, 4)--(16,5);
\draw (16, 4)--(17,4);
\draw (16, 4)--(16,5);
\draw[dashed] (16, 5)--(17,5);
\draw (16, 5)--(16,4);
\draw (16, 5)--(16,6);
\draw (16, 6)--(15,6);
\draw[dashed] (16, 6)--(17,6);
\draw (16, 6)--(16,5);
\draw (16, 7)--(15,7);
\draw[dashed] (16, 7)--(17,7);
\draw[dashed] (16, 7)--(16,8);
\draw (16, 8)--(15,8);
\draw[dashed] (16, 8)--(16,7);
\draw[dashed] (16, 8)--(16,9);
\draw (16, 9)--(17,9);
\draw[dashed] (16, 9)--(16,8);
\draw[dashed] (16, 9)--(16,10);
\draw[dashed] (16, 10)--(17,10);
\draw[dashed] (16, 10)--(16,9);
\draw (16, 10)--(16,11);
\draw[dashed] (16, 11)--(15,11);
\draw (16, 11)--(16,10);
\draw[dashed] (16, 11)--(16,12);
\draw[dashed] (16, 12)--(15,12);
\draw[dashed] (16, 12)--(16,11);
\draw (16, 12)--(16,13);
\draw[dashed] (16, 13)--(17,13);
\draw (16, 13)--(16,12);
\draw (16, 13)--(16,14);
\draw (16, 14)--(15,14);
\draw (16, 14)--(16,13);
\draw (16, 14)--(15,14);
\draw (16, 14)--(16,13);
\draw (16, 15)--(15,15);
\draw[dashed] (16, 15)--(17,15);
\draw (16, 15)--(15,15);
\draw (16, 15)--(17,15);
\draw (16, 16)--(15,16);
\draw[dashed] (16, 16)--(16,17);
\draw (16, 16)--(15,16);
\draw (16, 16)--(16,17);
\draw (16, 17)--(15,17);
\draw[dashed] (16, 17)--(16,16);
\draw (16, 17)--(16,18);
\draw[dashed] (16, 18)--(15,18);
\draw (16, 18)--(16,17);
\draw (16, 18)--(15,18);
\draw (16, 18)--(16,17);
\draw (17, 1)--(16,1);
\draw[dashed] (17, 1)--(18,1);
\draw (17, 1)--(17,0);
\draw[dashed] (17, 2)--(16,2);
\draw[dashed] (17, 2)--(18,2);
\draw (17, 2)--(17,3);
\draw (17, 3)--(16,3);
\draw (17, 3)--(17,2);
\draw (17, 3)--(16,3);
\draw (17, 3)--(17,2);
\draw (17, 4)--(16,4);
\draw (17, 4)--(18,4);
\draw (17, 4)--(16,4);
\draw (17, 4)--(18,4);
\draw[dashed] (17, 5)--(16,5);
\draw[dashed] (17, 5)--(18,5);
\draw (17, 5)--(16,5);
\draw (17, 5)--(18,5);
\draw[dashed] (17, 6)--(16,6);
\draw (17, 6)--(17,7);
\draw (17, 6)--(16,6);
\draw (17, 6)--(17,7);
\draw[dashed] (17, 7)--(16,7);
\draw[dashed] (17, 7)--(18,7);
\draw (17, 7)--(17,6);
\draw (17, 7)--(17,8);
\draw (17, 8)--(17,7);
\draw (17, 8)--(17,9);
\draw (17, 8)--(17,7);
\draw (17, 8)--(17,9);
\draw (17, 9)--(16,9);
\draw (17, 9)--(17,8);
\draw (17, 9)--(16,9);
\draw (17, 9)--(17,8);
\draw[dashed] (17, 10)--(16,10);
\draw (17, 10)--(17,11);
\draw (17, 10)--(16,10);
\draw (17, 10)--(17,11);
\draw (17, 11)--(17,10);
\draw (17, 11)--(17,12);
\draw (17, 11)--(17,10);
\draw (17, 11)--(17,12);
\draw (17, 12)--(18,12);
\draw (17, 12)--(17,11);
\draw[dashed] (17, 12)--(17,13);
\draw[dashed] (17, 13)--(16,13);
\draw[dashed] (17, 13)--(17,12);
\draw (17, 13)--(16,13);
\draw (17, 13)--(17,12);
\draw (17, 14)--(18,14);
\draw[dashed] (17, 14)--(17,15);
\draw (17, 14)--(18,14);
\draw (17, 14)--(17,15);
\draw[dashed] (17, 15)--(16,15);
\draw (17, 15)--(18,15);
\draw[dashed] (17, 15)--(17,14);
\draw (17, 15)--(17,16);
\draw (17, 16)--(17,15);
\draw (17, 16)--(17,17);
\draw (17, 16)--(17,15);
\draw (17, 16)--(17,17);
\draw (17, 17)--(18,17);
\draw (17, 17)--(17,16);
\draw[dashed] (17, 17)--(17,18);
\draw[dashed] (17, 18)--(18,18);
\draw[dashed] (17, 18)--(17,17);
\draw (17, 18)--(18,18);
\draw (17, 18)--(17,17);
\draw[dashed] (18, 1)--(17,1);
\draw[dashed] (18, 1)--(18,2);
\draw (18, 1)--(17,1);
\draw (18, 1)--(18,2);
\draw[dashed] (18, 2)--(17,2);
\draw (18, 2)--(19,2);
\draw[dashed] (18, 2)--(18,1);
\draw[dashed] (18, 2)--(18,3);
\draw (18, 3)--(19,3);
\draw[dashed] (18, 3)--(18,2);
\draw (18, 3)--(19,3);
\draw (18, 3)--(18,2);
\draw (18, 4)--(17,4);
\draw[dashed] (18, 4)--(18,5);
\draw (18, 4)--(17,4);
\draw (18, 4)--(18,5);
\draw[dashed] (18, 5)--(17,5);
\draw[dashed] (18, 5)--(19,5);
\draw[dashed] (18, 5)--(18,4);
\draw (18, 5)--(18,6);
\draw (18, 6)--(19,6);
\draw (18, 6)--(18,5);
\draw (18, 6)--(19,6);
\draw (18, 6)--(18,5);
\draw[dashed] (18, 7)--(17,7);
\draw (18, 7)--(19,7);
\draw (18, 7)--(17,7);
\draw (18, 7)--(19,7);
\draw[dashed] (18, 8)--(19,8);
\draw[dashed] (18, 8)--(18,9);
\draw (18, 8)--(19,8);
\draw (18, 8)--(18,9);
\draw[dashed] (18, 9)--(19,9);
\draw[dashed] (18, 9)--(18,8);
\draw[dashed] (18, 9)--(18,10);
\draw (18, 10)--(19,10);
\draw[dashed] (18, 10)--(18,9);
\draw (18, 10)--(18,11);
\draw (18, 11)--(19,11);
\draw (18, 11)--(18,10);
\draw (18, 11)--(19,11);
\draw (18, 11)--(18,10);
\draw (18, 12)--(17,12);
\draw (18, 12)--(19,12);
\draw[dashed] (18, 12)--(18,13);
\draw[dashed] (18, 13)--(19,13);
\draw[dashed] (18, 13)--(18,12);
\draw[dashed] (18, 13)--(18,14);
\draw (18, 14)--(17,14);
\draw[dashed] (18, 14)--(18,13);
\draw (18, 14)--(18,15);
\draw (18, 15)--(17,15);
\draw[dashed] (18, 15)--(19,15);
\draw (18, 15)--(18,14);
\draw[dashed] (18, 15)--(18,16);
\draw (18, 16)--(19,16);
\draw[dashed] (18, 16)--(18,15);
\draw (18, 16)--(19,16);
\draw (18, 16)--(18,15);
\draw (18, 17)--(17,17);
\draw (18, 17)--(18,18);
\draw (18, 17)--(17,17);
\draw (18, 17)--(18,18);
\draw[dashed] (18, 18)--(17,18);
\draw[dashed] (18, 18)--(19,18);
\draw (18, 18)--(18,17);
\draw (18, 18)--(18,19);
\fill (1, 1) circle (1pt);
\fill (1, 1) circle (1pt);
\fill[red] (1, 1) circle (3pt);
\fill[red] (1, 1) circle (3pt);
\fill (1, 2) circle (1pt);
\fill (1, 2) circle (1pt);
\fill (1, 2) circle (1pt);
\fill (1, 3) circle (1pt);
\fill (1, 3) circle (1pt);
\fill[red] (1, 3) circle (3pt);
\fill[red] (1, 3) circle (3pt);
\fill (1, 4) circle (1pt);
\fill (1, 4) circle (1pt);
\fill[red] (1, 4) circle (3pt);
\fill[red] (1, 4) circle (3pt);
\fill (1, 5) circle (1pt);
\fill (1, 5) circle (1pt);
\fill (1, 5) circle (1pt);
\fill (1, 5) circle (1pt);
\fill (1, 6) circle (1pt);
\fill (1, 6) circle (1pt);
\fill[red] (1, 6) circle (3pt);
\fill[red] (1, 6) circle (3pt);
\fill (1, 7) circle (1pt);
\fill (1, 7) circle (1pt);
\fill[red] (1, 7) circle (3pt);
\fill[red] (1, 7) circle (3pt);
\fill (1, 8) circle (1pt);
\fill (1, 8) circle (1pt);
\fill[red] (1, 8) circle (3pt);
\fill[red] (1, 8) circle (3pt);
\fill (1, 9) circle (1pt);
\fill (1, 9) circle (1pt);
\fill[red] (1, 9) circle (3pt);
\fill[red] (1, 9) circle (3pt);
\fill (1, 10) circle (1pt);
\fill (1, 10) circle (1pt);
\fill[red] (1, 10) circle (3pt);
\fill[red] (1, 10) circle (3pt);
\fill (1, 11) circle (1pt);
\fill (1, 11) circle (1pt);
\fill (1, 11) circle (1pt);
\fill (1, 12) circle (1pt);
\fill (1, 12) circle (1pt);
\fill[red] (1, 12) circle (3pt);
\fill[red] (1, 12) circle (3pt);
\fill (1, 13) circle (1pt);
\fill (1, 13) circle (1pt);
\fill (1, 13) circle (1pt);
\fill (1, 14) circle (1pt);
\fill (1, 14) circle (1pt);
\fill (1, 14) circle (1pt);
\fill (1, 15) circle (1pt);
\fill (1, 15) circle (1pt);
\fill[red] (1, 15) circle (3pt);
\fill[red] (1, 15) circle (3pt);
\fill (1, 16) circle (1pt);
\fill (1, 16) circle (1pt);
\fill[red] (1, 16) circle (3pt);
\fill[red] (1, 16) circle (3pt);
\fill (1, 17) circle (1pt);
\fill (1, 17) circle (1pt);
\fill[red] (1, 17) circle (3pt);
\fill[red] (1, 17) circle (3pt);
\fill (1, 18) circle (1pt);
\fill (1, 18) circle (1pt);
\fill (1, 18) circle (1pt);
\fill (2, 1) circle (1pt);
\fill (2, 1) circle (1pt);
\fill (2, 1) circle (1pt);
\fill (2, 2) circle (1pt);
\fill (2, 2) circle (1pt);
\fill (2, 2) circle (1pt);
\fill (2, 3) circle (1pt);
\fill (2, 3) circle (1pt);
\fill[red] (2, 3) circle (3pt);
\fill[red] (2, 3) circle (3pt);
\fill (2, 4) circle (1pt);
\fill (2, 4) circle (1pt);
\fill (2, 4) circle (1pt);
\fill (2, 5) circle (1pt);
\fill (2, 5) circle (1pt);
\fill (2, 5) circle (1pt);
\fill (2, 5) circle (1pt);
\fill (2, 6) circle (1pt);
\fill (2, 6) circle (1pt);
\fill[red] (2, 6) circle (3pt);
\fill[red] (2, 6) circle (3pt);
\fill (2, 7) circle (1pt);
\fill (2, 7) circle (1pt);
\fill[red] (2, 7) circle (3pt);
\fill[red] (2, 7) circle (3pt);
\fill (2, 8) circle (1pt);
\fill (2, 8) circle (1pt);
\fill[red] (2, 8) circle (3pt);
\fill[red] (2, 8) circle (3pt);
\fill (2, 9) circle (1pt);
\fill (2, 9) circle (1pt);
\fill[red] (2, 9) circle (3pt);
\fill[red] (2, 9) circle (3pt);
\fill (2, 10) circle (1pt);
\fill (2, 10) circle (1pt);
\fill (2, 10) circle (1pt);
\fill (2, 11) circle (1pt);
\fill (2, 11) circle (1pt);
\fill[red] (2, 11) circle (3pt);
\fill[red] (2, 11) circle (3pt);
\fill (2, 12) circle (1pt);
\fill (2, 12) circle (1pt);
\fill[red] (2, 12) circle (3pt);
\fill[red] (2, 12) circle (3pt);
\fill (2, 13) circle (1pt);
\fill (2, 13) circle (1pt);
\fill[red] (2, 13) circle (3pt);
\fill[red] (2, 13) circle (3pt);
\fill (2, 14) circle (1pt);
\fill (2, 14) circle (1pt);
\fill (2, 14) circle (1pt);
\fill (2, 14) circle (1pt);
\fill (2, 15) circle (1pt);
\fill (2, 15) circle (1pt);
\fill (2, 15) circle (1pt);
\fill (2, 15) circle (1pt);
\fill (2, 16) circle (1pt);
\fill (2, 16) circle (1pt);
\fill (2, 16) circle (1pt);
\fill (2, 17) circle (1pt);
\fill (2, 17) circle (1pt);
\fill (2, 17) circle (1pt);
\fill (2, 17) circle (1pt);
\fill (2, 18) circle (1pt);
\fill (2, 18) circle (1pt);
\fill[red] (2, 18) circle (3pt);
\fill[red] (2, 18) circle (3pt);
\fill (3, 1) circle (1pt);
\fill (3, 1) circle (1pt);
\fill (3, 1) circle (1pt);
\fill (3, 2) circle (1pt);
\fill (3, 2) circle (1pt);
\fill[red] (3, 2) circle (3pt);
\fill[red] (3, 2) circle (3pt);
\fill (3, 3) circle (1pt);
\fill (3, 3) circle (1pt);
\fill (3, 3) circle (1pt);
\fill (3, 4) circle (1pt);
\fill (3, 4) circle (1pt);
\fill (3, 4) circle (1pt);
\fill (3, 5) circle (1pt);
\fill (3, 5) circle (1pt);
\fill[red] (3, 5) circle (3pt);
\fill[red] (3, 5) circle (3pt);
\fill (3, 6) circle (1pt);
\fill (3, 6) circle (1pt);
\fill (3, 6) circle (1pt);
\fill (3, 6) circle (1pt);
\fill (3, 7) circle (1pt);
\fill (3, 7) circle (1pt);
\fill[red] (3, 7) circle (3pt);
\fill[red] (3, 7) circle (3pt);
\fill (3, 8) circle (1pt);
\fill (3, 8) circle (1pt);
\fill (3, 8) circle (1pt);
\fill (3, 9) circle (1pt);
\fill (3, 9) circle (1pt);
\fill[red] (3, 9) circle (3pt);
\fill[red] (3, 9) circle (3pt);
\fill (3, 10) circle (1pt);
\fill (3, 10) circle (1pt);
\fill (3, 10) circle (1pt);
\fill (3, 11) circle (1pt);
\fill (3, 11) circle (1pt);
\fill[red] (3, 11) circle (3pt);
\fill[red] (3, 11) circle (3pt);
\fill (3, 12) circle (1pt);
\fill (3, 12) circle (1pt);
\fill[red] (3, 12) circle (3pt);
\fill[red] (3, 12) circle (3pt);
\fill (3, 13) circle (1pt);
\fill (3, 13) circle (1pt);
\fill[red] (3, 13) circle (3pt);
\fill[red] (3, 13) circle (3pt);
\fill (3, 14) circle (1pt);
\fill (3, 14) circle (1pt);
\fill[red] (3, 14) circle (3pt);
\fill[red] (3, 14) circle (3pt);
\fill (3, 15) circle (1pt);
\fill (3, 15) circle (1pt);
\fill[red] (3, 15) circle (3pt);
\fill[red] (3, 15) circle (3pt);
\fill (3, 16) circle (1pt);
\fill (3, 16) circle (1pt);
\fill[red] (3, 16) circle (3pt);
\fill[red] (3, 16) circle (3pt);
\fill (3, 17) circle (1pt);
\fill (3, 17) circle (1pt);
\fill (3, 17) circle (1pt);
\fill (3, 18) circle (1pt);
\fill (3, 18) circle (1pt);
\fill[red] (3, 18) circle (3pt);
\fill[red] (3, 18) circle (3pt);
\fill (4, 1) circle (1pt);
\fill (4, 1) circle (1pt);
\fill (4, 1) circle (1pt);
\fill (4, 2) circle (1pt);
\fill (4, 2) circle (1pt);
\fill[red] (4, 2) circle (3pt);
\fill[red] (4, 2) circle (3pt);
\fill (4, 3) circle (1pt);
\fill (4, 3) circle (1pt);
\fill[red] (4, 3) circle (3pt);
\fill[red] (4, 3) circle (3pt);
\fill (4, 4) circle (1pt);
\fill (4, 4) circle (1pt);
\fill[red] (4, 4) circle (3pt);
\fill[red] (4, 4) circle (3pt);
\fill (4, 5) circle (1pt);
\fill (4, 5) circle (1pt);
\fill[red] (4, 5) circle (3pt);
\fill[red] (4, 5) circle (3pt);
\fill (4, 6) circle (1pt);
\fill (4, 6) circle (1pt);
\fill (4, 6) circle (1pt);
\fill (4, 7) circle (1pt);
\fill (4, 7) circle (1pt);
\fill[red] (4, 7) circle (3pt);
\fill[red] (4, 7) circle (3pt);
\fill (4, 8) circle (1pt);
\fill (4, 8) circle (1pt);
\fill (4, 8) circle (1pt);
\fill (4, 8) circle (1pt);
\fill (4, 9) circle (1pt);
\fill (4, 9) circle (1pt);
\fill[red] (4, 9) circle (3pt);
\fill[red] (4, 9) circle (3pt);
\fill (4, 10) circle (1pt);
\fill (4, 10) circle (1pt);
\fill[red] (4, 10) circle (3pt);
\fill[red] (4, 10) circle (3pt);
\fill (4, 11) circle (1pt);
\fill (4, 11) circle (1pt);
\fill[red] (4, 11) circle (3pt);
\fill[red] (4, 11) circle (3pt);
\fill (4, 12) circle (1pt);
\fill (4, 12) circle (1pt);
\fill (4, 12) circle (1pt);
\fill (4, 13) circle (1pt);
\fill (4, 13) circle (1pt);
\fill[red] (4, 13) circle (3pt);
\fill[red] (4, 13) circle (3pt);
\fill (4, 14) circle (1pt);
\fill (4, 14) circle (1pt);
\fill (4, 14) circle (1pt);
\fill (4, 15) circle (1pt);
\fill (4, 15) circle (1pt);
\fill (4, 15) circle (1pt);
\fill (4, 15) circle (1pt);
\fill (4, 16) circle (1pt);
\fill (4, 16) circle (1pt);
\fill (4, 16) circle (1pt);
\fill (4, 17) circle (1pt);
\fill (4, 17) circle (1pt);
\fill[red] (4, 17) circle (3pt);
\fill[red] (4, 17) circle (3pt);
\fill (4, 18) circle (1pt);
\fill (4, 18) circle (1pt);
\fill (4, 18) circle (1pt);
\fill (4, 18) circle (1pt);
\fill (5, 1) circle (1pt);
\fill (5, 1) circle (1pt);
\fill (5, 1) circle (1pt);
\fill (5, 2) circle (1pt);
\fill (5, 2) circle (1pt);
\fill (5, 2) circle (1pt);
\fill (5, 3) circle (1pt);
\fill (5, 3) circle (1pt);
\fill (5, 3) circle (1pt);
\fill (5, 4) circle (1pt);
\fill (5, 4) circle (1pt);
\fill (5, 4) circle (1pt);
\fill (5, 5) circle (1pt);
\fill (5, 5) circle (1pt);
\fill (5, 5) circle (1pt);
\fill (5, 6) circle (1pt);
\fill (5, 6) circle (1pt);
\fill[red] (5, 6) circle (3pt);
\fill[red] (5, 6) circle (3pt);
\fill (5, 7) circle (1pt);
\fill (5, 7) circle (1pt);
\fill[red] (5, 7) circle (3pt);
\fill[red] (5, 7) circle (3pt);
\fill (5, 8) circle (1pt);
\fill (5, 8) circle (1pt);
\fill (5, 8) circle (1pt);
\fill (5, 9) circle (1pt);
\fill (5, 9) circle (1pt);
\fill (5, 9) circle (1pt);
\fill (5, 10) circle (1pt);
\fill (5, 10) circle (1pt);
\fill (5, 10) circle (1pt);
\fill (5, 11) circle (1pt);
\fill (5, 11) circle (1pt);
\fill[red] (5, 11) circle (3pt);
\fill[red] (5, 11) circle (3pt);
\fill (5, 12) circle (1pt);
\fill (5, 12) circle (1pt);
\fill[red] (5, 12) circle (3pt);
\fill[red] (5, 12) circle (3pt);
\fill (5, 13) circle (1pt);
\fill (5, 13) circle (1pt);
\fill[red] (5, 13) circle (3pt);
\fill[red] (5, 13) circle (3pt);
\fill (5, 14) circle (1pt);
\fill (5, 14) circle (1pt);
\fill[red] (5, 14) circle (3pt);
\fill[red] (5, 14) circle (3pt);
\fill (5, 15) circle (1pt);
\fill (5, 15) circle (1pt);
\fill[red] (5, 15) circle (3pt);
\fill[red] (5, 15) circle (3pt);
\fill (5, 16) circle (1pt);
\fill (5, 16) circle (1pt);
\fill[red] (5, 16) circle (3pt);
\fill[red] (5, 16) circle (3pt);
\fill (5, 17) circle (1pt);
\fill (5, 17) circle (1pt);
\fill (5, 17) circle (1pt);
\fill (5, 18) circle (1pt);
\fill (5, 18) circle (1pt);
\fill (5, 18) circle (1pt);
\fill (6, 1) circle (1pt);
\fill (6, 1) circle (1pt);
\fill[red] (6, 1) circle (3pt);
\fill[red] (6, 1) circle (3pt);
\fill (6, 2) circle (1pt);
\fill (6, 2) circle (1pt);
\fill[red] (6, 2) circle (3pt);
\fill[red] (6, 2) circle (3pt);
\fill (6, 3) circle (1pt);
\fill (6, 3) circle (1pt);
\fill (6, 3) circle (1pt);
\fill (6, 4) circle (1pt);
\fill (6, 4) circle (1pt);
\fill (6, 4) circle (1pt);
\fill (6, 5) circle (1pt);
\fill (6, 5) circle (1pt);
\fill (6, 5) circle (1pt);
\fill (6, 6) circle (1pt);
\fill (6, 6) circle (1pt);
\fill (6, 6) circle (1pt);
\fill (6, 7) circle (1pt);
\fill (6, 7) circle (1pt);
\fill[red] (6, 7) circle (3pt);
\fill[red] (6, 7) circle (3pt);
\fill (6, 8) circle (1pt);
\fill (6, 8) circle (1pt);
\fill[red] (6, 8) circle (3pt);
\fill[red] (6, 8) circle (3pt);
\fill (6, 9) circle (1pt);
\fill (6, 9) circle (1pt);
\fill[red] (6, 9) circle (3pt);
\fill[red] (6, 9) circle (3pt);
\fill (6, 10) circle (1pt);
\fill (6, 10) circle (1pt);
\fill (6, 10) circle (1pt);
\fill (6, 11) circle (1pt);
\fill (6, 11) circle (1pt);
\fill[red] (6, 11) circle (3pt);
\fill[red] (6, 11) circle (3pt);
\fill (6, 12) circle (1pt);
\fill (6, 12) circle (1pt);
\fill[red] (6, 12) circle (3pt);
\fill[red] (6, 12) circle (3pt);
\fill (6, 13) circle (1pt);
\fill (6, 13) circle (1pt);
\fill (6, 13) circle (1pt);
\fill (6, 13) circle (1pt);
\fill (6, 14) circle (1pt);
\fill (6, 14) circle (1pt);
\fill[red] (6, 14) circle (3pt);
\fill[red] (6, 14) circle (3pt);
\fill (6, 15) circle (1pt);
\fill (6, 15) circle (1pt);
\fill (6, 15) circle (1pt);
\fill (6, 15) circle (1pt);
\fill (6, 16) circle (1pt);
\fill (6, 16) circle (1pt);
\fill[red] (6, 16) circle (3pt);
\fill[red] (6, 16) circle (3pt);
\fill (6, 17) circle (1pt);
\fill (6, 17) circle (1pt);
\fill (6, 17) circle (1pt);
\fill (6, 18) circle (1pt);
\fill (6, 18) circle (1pt);
\fill[red] (6, 18) circle (3pt);
\fill[red] (6, 18) circle (3pt);
\fill (7, 1) circle (1pt);
\fill (7, 1) circle (1pt);
\fill[red] (7, 1) circle (3pt);
\fill[red] (7, 1) circle (3pt);
\fill (7, 2) circle (1pt);
\fill (7, 2) circle (1pt);
\fill[red] (7, 2) circle (3pt);
\fill[red] (7, 2) circle (3pt);
\fill (7, 3) circle (1pt);
\fill (7, 3) circle (1pt);
\fill (7, 3) circle (1pt);
\fill (7, 3) circle (1pt);
\fill (7, 4) circle (1pt);
\fill (7, 4) circle (1pt);
\fill[red] (7, 4) circle (3pt);
\fill[red] (7, 4) circle (3pt);
\fill (7, 5) circle (1pt);
\fill (7, 5) circle (1pt);
\fill (7, 5) circle (1pt);
\fill (7, 6) circle (1pt);
\fill (7, 6) circle (1pt);
\fill (7, 6) circle (1pt);
\fill (7, 6) circle (1pt);
\fill (7, 7) circle (1pt);
\fill (7, 7) circle (1pt);
\fill[red] (7, 7) circle (3pt);
\fill[red] (7, 7) circle (3pt);
\fill (7, 8) circle (1pt);
\fill (7, 8) circle (1pt);
\fill (7, 8) circle (1pt);
\fill (7, 8) circle (1pt);
\fill (7, 9) circle (1pt);
\fill (7, 9) circle (1pt);
\fill (7, 9) circle (1pt);
\fill (7, 10) circle (1pt);
\fill (7, 10) circle (1pt);
\fill (7, 10) circle (1pt);
\fill (7, 11) circle (1pt);
\fill (7, 11) circle (1pt);
\fill (7, 11) circle (1pt);
\fill (7, 12) circle (1pt);
\fill (7, 12) circle (1pt);
\fill[red] (7, 12) circle (3pt);
\fill[red] (7, 12) circle (3pt);
\fill (7, 13) circle (1pt);
\fill (7, 13) circle (1pt);
\fill (7, 13) circle (1pt);
\fill (7, 13) circle (1pt);
\fill (7, 14) circle (1pt);
\fill (7, 14) circle (1pt);
\fill[red] (7, 14) circle (3pt);
\fill[red] (7, 14) circle (3pt);
\fill (7, 15) circle (1pt);
\fill (7, 15) circle (1pt);
\fill[red] (7, 15) circle (3pt);
\fill[red] (7, 15) circle (3pt);
\fill (7, 16) circle (1pt);
\fill (7, 16) circle (1pt);
\fill[red] (7, 16) circle (3pt);
\fill[red] (7, 16) circle (3pt);
\fill (7, 17) circle (1pt);
\fill (7, 17) circle (1pt);
\fill[red] (7, 17) circle (3pt);
\fill[red] (7, 17) circle (3pt);
\fill (7, 18) circle (1pt);
\fill (7, 18) circle (1pt);
\fill (7, 18) circle (1pt);
\fill (8, 1) circle (1pt);
\fill (8, 1) circle (1pt);
\fill[red] (8, 1) circle (3pt);
\fill[red] (8, 1) circle (3pt);
\fill (8, 2) circle (1pt);
\fill (8, 2) circle (1pt);
\fill[red] (8, 2) circle (3pt);
\fill[red] (8, 2) circle (3pt);
\fill (8, 3) circle (1pt);
\fill (8, 3) circle (1pt);
\fill (8, 3) circle (1pt);
\fill (8, 4) circle (1pt);
\fill (8, 4) circle (1pt);
\fill[red] (8, 4) circle (3pt);
\fill[red] (8, 4) circle (3pt);
\fill (8, 5) circle (1pt);
\fill (8, 5) circle (1pt);
\fill (8, 5) circle (1pt);
\fill (8, 6) circle (1pt);
\fill (8, 6) circle (1pt);
\fill[red] (8, 6) circle (3pt);
\fill[red] (8, 6) circle (3pt);
\fill (8, 7) circle (1pt);
\fill (8, 7) circle (1pt);
\fill (8, 7) circle (1pt);
\fill (8, 8) circle (1pt);
\fill (8, 8) circle (1pt);
\fill[red] (8, 8) circle (3pt);
\fill[red] (8, 8) circle (3pt);
\fill (8, 9) circle (1pt);
\fill (8, 9) circle (1pt);
\fill[red] (8, 9) circle (3pt);
\fill[red] (8, 9) circle (3pt);
\fill (8, 10) circle (1pt);
\fill (8, 10) circle (1pt);
\fill[red] (8, 10) circle (3pt);
\fill[red] (8, 10) circle (3pt);
\fill (8, 11) circle (1pt);
\fill (8, 11) circle (1pt);
\fill[red] (8, 11) circle (3pt);
\fill[red] (8, 11) circle (3pt);
\fill (8, 12) circle (1pt);
\fill (8, 12) circle (1pt);
\fill (8, 12) circle (1pt);
\fill (8, 13) circle (1pt);
\fill (8, 13) circle (1pt);
\fill[red] (8, 13) circle (3pt);
\fill[red] (8, 13) circle (3pt);
\fill (8, 14) circle (1pt);
\fill (8, 14) circle (1pt);
\fill (8, 14) circle (1pt);
\fill (8, 15) circle (1pt);
\fill (8, 15) circle (1pt);
\fill[red] (8, 15) circle (3pt);
\fill[red] (8, 15) circle (3pt);
\fill (8, 16) circle (1pt);
\fill (8, 16) circle (1pt);
\fill (8, 16) circle (1pt);
\fill (8, 17) circle (1pt);
\fill (8, 17) circle (1pt);
\fill (8, 17) circle (1pt);
\fill (8, 18) circle (1pt);
\fill (8, 18) circle (1pt);
\fill (8, 18) circle (1pt);
\fill (9, 1) circle (1pt);
\fill (9, 1) circle (1pt);
\fill (9, 1) circle (1pt);
\fill (9, 2) circle (1pt);
\fill (9, 2) circle (1pt);
\fill[red] (9, 2) circle (3pt);
\fill[red] (9, 2) circle (3pt);
\fill (9, 3) circle (1pt);
\fill (9, 3) circle (1pt);
\fill[red] (9, 3) circle (3pt);
\fill[red] (9, 3) circle (3pt);
\fill (9, 4) circle (1pt);
\fill (9, 4) circle (1pt);
\fill (9, 4) circle (1pt);
\fill (9, 5) circle (1pt);
\fill (9, 5) circle (1pt);
\fill (9, 5) circle (1pt);
\fill (9, 6) circle (1pt);
\fill (9, 6) circle (1pt);
\fill[red] (9, 6) circle (3pt);
\fill[red] (9, 6) circle (3pt);
\fill (9, 7) circle (1pt);
\fill (9, 7) circle (1pt);
\fill (9, 7) circle (1pt);
\fill (9, 8) circle (1pt);
\fill (9, 8) circle (1pt);
\fill (9, 8) circle (1pt);
\fill (9, 9) circle (1pt);
\fill (9, 9) circle (1pt);
\fill (9, 9) circle (1pt);
\fill (9, 10) circle (1pt);
\fill (9, 10) circle (1pt);
\fill (9, 10) circle (1pt);
\fill (9, 11) circle (1pt);
\fill (9, 11) circle (1pt);
\fill[red] (9, 11) circle (3pt);
\fill[red] (9, 11) circle (3pt);
\fill (9, 12) circle (1pt);
\fill (9, 12) circle (1pt);
\fill[red] (9, 12) circle (3pt);
\fill[red] (9, 12) circle (3pt);
\fill (9, 13) circle (1pt);
\fill (9, 13) circle (1pt);
\fill[red] (9, 13) circle (3pt);
\fill[red] (9, 13) circle (3pt);
\fill (9, 14) circle (1pt);
\fill (9, 14) circle (1pt);
\fill (9, 14) circle (1pt);
\fill (9, 15) circle (1pt);
\fill (9, 15) circle (1pt);
\fill[red] (9, 15) circle (3pt);
\fill[red] (9, 15) circle (3pt);
\fill (9, 16) circle (1pt);
\fill (9, 16) circle (1pt);
\fill[red] (9, 16) circle (3pt);
\fill[red] (9, 16) circle (3pt);
\fill (9, 17) circle (1pt);
\fill (9, 17) circle (1pt);
\fill[red] (9, 17) circle (3pt);
\fill[red] (9, 17) circle (3pt);
\fill (9, 18) circle (1pt);
\fill (9, 18) circle (1pt);
\fill[red] (9, 18) circle (3pt);
\fill[red] (9, 18) circle (3pt);
\fill (10, 1) circle (1pt);
\fill (10, 1) circle (1pt);
\fill (10, 1) circle (1pt);
\fill (10, 2) circle (1pt);
\fill (10, 2) circle (1pt);
\fill (10, 2) circle (1pt);
\fill (10, 2) circle (1pt);
\fill (10, 3) circle (1pt);
\fill (10, 3) circle (1pt);
\fill (10, 3) circle (1pt);
\fill (10, 4) circle (1pt);
\fill (10, 4) circle (1pt);
\fill[red] (10, 4) circle (3pt);
\fill[red] (10, 4) circle (3pt);
\fill (10, 5) circle (1pt);
\fill (10, 5) circle (1pt);
\fill[red] (10, 5) circle (3pt);
\fill[red] (10, 5) circle (3pt);
\fill (10, 6) circle (1pt);
\fill (10, 6) circle (1pt);
\fill[red] (10, 6) circle (3pt);
\fill[red] (10, 6) circle (3pt);
\fill (10, 7) circle (1pt);
\fill (10, 7) circle (1pt);
\fill[red] (10, 7) circle (3pt);
\fill[red] (10, 7) circle (3pt);
\fill (10, 8) circle (1pt);
\fill (10, 8) circle (1pt);
\fill (10, 8) circle (1pt);
\fill (10, 9) circle (1pt);
\fill (10, 9) circle (1pt);
\fill[red] (10, 9) circle (3pt);
\fill[red] (10, 9) circle (3pt);
\fill (10, 10) circle (1pt);
\fill (10, 10) circle (1pt);
\fill (10, 10) circle (1pt);
\fill (10, 11) circle (1pt);
\fill (10, 11) circle (1pt);
\fill (10, 11) circle (1pt);
\fill (10, 12) circle (1pt);
\fill (10, 12) circle (1pt);
\fill (10, 12) circle (1pt);
\fill (10, 13) circle (1pt);
\fill (10, 13) circle (1pt);
\fill[red] (10, 13) circle (3pt);
\fill[red] (10, 13) circle (3pt);
\fill (10, 14) circle (1pt);
\fill (10, 14) circle (1pt);
\fill[red] (10, 14) circle (3pt);
\fill[red] (10, 14) circle (3pt);
\fill (10, 15) circle (1pt);
\fill (10, 15) circle (1pt);
\fill[red] (10, 15) circle (3pt);
\fill[red] (10, 15) circle (3pt);
\fill (10, 16) circle (1pt);
\fill (10, 16) circle (1pt);
\fill[red] (10, 16) circle (3pt);
\fill[red] (10, 16) circle (3pt);
\fill (10, 17) circle (1pt);
\fill (10, 17) circle (1pt);
\fill (10, 17) circle (1pt);
\fill (10, 18) circle (1pt);
\fill (10, 18) circle (1pt);
\fill (10, 18) circle (1pt);
\fill (11, 1) circle (1pt);
\fill (11, 1) circle (1pt);
\fill[red] (11, 1) circle (3pt);
\fill[red] (11, 1) circle (3pt);
\fill (11, 2) circle (1pt);
\fill (11, 2) circle (1pt);
\fill[red] (11, 2) circle (3pt);
\fill[red] (11, 2) circle (3pt);
\fill (11, 3) circle (1pt);
\fill (11, 3) circle (1pt);
\fill (11, 3) circle (1pt);
\fill (11, 4) circle (1pt);
\fill (11, 4) circle (1pt);
\fill (11, 4) circle (1pt);
\fill (11, 5) circle (1pt);
\fill (11, 5) circle (1pt);
\fill[red] (11, 5) circle (3pt);
\fill[red] (11, 5) circle (3pt);
\fill (11, 6) circle (1pt);
\fill (11, 6) circle (1pt);
\fill[red] (11, 6) circle (3pt);
\fill[red] (11, 6) circle (3pt);
\fill (11, 7) circle (1pt);
\fill (11, 7) circle (1pt);
\fill (11, 7) circle (1pt);
\fill (11, 8) circle (1pt);
\fill (11, 8) circle (1pt);
\fill[red] (11, 8) circle (3pt);
\fill[red] (11, 8) circle (3pt);
\fill (11, 9) circle (1pt);
\fill (11, 9) circle (1pt);
\fill (11, 9) circle (1pt);
\fill (11, 10) circle (1pt);
\fill (11, 10) circle (1pt);
\fill (11, 10) circle (1pt);
\fill (11, 11) circle (1pt);
\fill (11, 11) circle (1pt);
\fill (11, 11) circle (1pt);
\fill (11, 12) circle (1pt);
\fill (11, 12) circle (1pt);
\fill (11, 12) circle (1pt);
\fill (11, 13) circle (1pt);
\fill (11, 13) circle (1pt);
\fill[red] (11, 13) circle (3pt);
\fill[red] (11, 13) circle (3pt);
\fill (11, 14) circle (1pt);
\fill (11, 14) circle (1pt);
\fill[red] (11, 14) circle (3pt);
\fill[red] (11, 14) circle (3pt);
\fill (11, 15) circle (1pt);
\fill (11, 15) circle (1pt);
\fill[red] (11, 15) circle (3pt);
\fill[red] (11, 15) circle (3pt);
\fill (11, 16) circle (1pt);
\fill (11, 16) circle (1pt);
\fill[red] (11, 16) circle (3pt);
\fill[red] (11, 16) circle (3pt);
\fill (11, 17) circle (1pt);
\fill (11, 17) circle (1pt);
\fill[red] (11, 17) circle (3pt);
\fill[red] (11, 17) circle (3pt);
\fill (11, 18) circle (1pt);
\fill (11, 18) circle (1pt);
\fill (11, 18) circle (1pt);
\fill (12, 1) circle (1pt);
\fill (12, 1) circle (1pt);
\fill[red] (12, 1) circle (3pt);
\fill[red] (12, 1) circle (3pt);
\fill (12, 2) circle (1pt);
\fill (12, 2) circle (1pt);
\fill[red] (12, 2) circle (3pt);
\fill[red] (12, 2) circle (3pt);
\fill (12, 3) circle (1pt);
\fill (12, 3) circle (1pt);
\fill (12, 3) circle (1pt);
\fill (12, 4) circle (1pt);
\fill (12, 4) circle (1pt);
\fill[red] (12, 4) circle (3pt);
\fill[red] (12, 4) circle (3pt);
\fill (12, 5) circle (1pt);
\fill (12, 5) circle (1pt);
\fill[red] (12, 5) circle (3pt);
\fill[red] (12, 5) circle (3pt);
\fill (12, 6) circle (1pt);
\fill (12, 6) circle (1pt);
\fill (12, 6) circle (1pt);
\fill (12, 7) circle (1pt);
\fill (12, 7) circle (1pt);
\fill (12, 7) circle (1pt);
\fill (12, 7) circle (1pt);
\fill (12, 8) circle (1pt);
\fill (12, 8) circle (1pt);
\fill (12, 8) circle (1pt);
\fill (12, 9) circle (1pt);
\fill (12, 9) circle (1pt);
\fill (12, 9) circle (1pt);
\fill (12, 10) circle (1pt);
\fill (12, 10) circle (1pt);
\fill[red] (12, 10) circle (3pt);
\fill[red] (12, 10) circle (3pt);
\fill (12, 11) circle (1pt);
\fill (12, 11) circle (1pt);
\fill (12, 11) circle (1pt);
\fill (12, 12) circle (1pt);
\fill (12, 12) circle (1pt);
\fill[red] (12, 12) circle (3pt);
\fill[red] (12, 12) circle (3pt);
\fill (12, 13) circle (1pt);
\fill (12, 13) circle (1pt);
\fill[red] (12, 13) circle (3pt);
\fill[red] (12, 13) circle (3pt);
\fill (12, 14) circle (1pt);
\fill (12, 14) circle (1pt);
\fill (12, 14) circle (1pt);
\fill (12, 15) circle (1pt);
\fill (12, 15) circle (1pt);
\fill (12, 15) circle (1pt);
\fill (12, 15) circle (1pt);
\fill (12, 16) circle (1pt);
\fill (12, 16) circle (1pt);
\fill[red] (12, 16) circle (3pt);
\fill[red] (12, 16) circle (3pt);
\fill (12, 17) circle (1pt);
\fill (12, 17) circle (1pt);
\fill (12, 17) circle (1pt);
\fill (12, 18) circle (1pt);
\fill (12, 18) circle (1pt);
\fill[red] (12, 18) circle (3pt);
\fill[red] (12, 18) circle (3pt);
\fill (13, 1) circle (1pt);
\fill (13, 1) circle (1pt);
\fill[red] (13, 1) circle (3pt);
\fill[red] (13, 1) circle (3pt);
\fill (13, 2) circle (1pt);
\fill (13, 2) circle (1pt);
\fill (13, 2) circle (1pt);
\fill (13, 3) circle (1pt);
\fill (13, 3) circle (1pt);
\fill (13, 3) circle (1pt);
\fill (13, 4) circle (1pt);
\fill (13, 4) circle (1pt);
\fill (13, 4) circle (1pt);
\fill (13, 5) circle (1pt);
\fill (13, 5) circle (1pt);
\fill (13, 5) circle (1pt);
\fill (13, 6) circle (1pt);
\fill (13, 6) circle (1pt);
\fill (13, 6) circle (1pt);
\fill (13, 7) circle (1pt);
\fill (13, 7) circle (1pt);
\fill[red] (13, 7) circle (3pt);
\fill[red] (13, 7) circle (3pt);
\fill (13, 8) circle (1pt);
\fill (13, 8) circle (1pt);
\fill (13, 8) circle (1pt);
\fill (13, 8) circle (1pt);
\fill (13, 9) circle (1pt);
\fill (13, 9) circle (1pt);
\fill (13, 9) circle (1pt);
\fill (13, 10) circle (1pt);
\fill (13, 10) circle (1pt);
\fill[red] (13, 10) circle (3pt);
\fill[red] (13, 10) circle (3pt);
\fill (13, 11) circle (1pt);
\fill (13, 11) circle (1pt);
\fill (13, 11) circle (1pt);
\fill (13, 12) circle (1pt);
\fill (13, 12) circle (1pt);
\fill (13, 12) circle (1pt);
\fill (13, 13) circle (1pt);
\fill (13, 13) circle (1pt);
\fill (13, 13) circle (1pt);
\fill (13, 14) circle (1pt);
\fill (13, 14) circle (1pt);
\fill[red] (13, 14) circle (3pt);
\fill[red] (13, 14) circle (3pt);
\fill (13, 15) circle (1pt);
\fill (13, 15) circle (1pt);
\fill[red] (13, 15) circle (3pt);
\fill[red] (13, 15) circle (3pt);
\fill (13, 16) circle (1pt);
\fill (13, 16) circle (1pt);
\fill[red] (13, 16) circle (3pt);
\fill[red] (13, 16) circle (3pt);
\fill (13, 17) circle (1pt);
\fill (13, 17) circle (1pt);
\fill (13, 17) circle (1pt);
\fill (13, 18) circle (1pt);
\fill (13, 18) circle (1pt);
\fill[red] (13, 18) circle (3pt);
\fill[red] (13, 18) circle (3pt);
\fill (14, 1) circle (1pt);
\fill (14, 1) circle (1pt);
\fill (14, 1) circle (1pt);
\fill (14, 1) circle (1pt);
\fill (14, 2) circle (1pt);
\fill (14, 2) circle (1pt);
\fill (14, 2) circle (1pt);
\fill (14, 3) circle (1pt);
\fill (14, 3) circle (1pt);
\fill[red] (14, 3) circle (3pt);
\fill[red] (14, 3) circle (3pt);
\fill (14, 4) circle (1pt);
\fill (14, 4) circle (1pt);
\fill (14, 4) circle (1pt);
\fill (14, 4) circle (1pt);
\fill (14, 5) circle (1pt);
\fill (14, 5) circle (1pt);
\fill[red] (14, 5) circle (3pt);
\fill[red] (14, 5) circle (3pt);
\fill (14, 6) circle (1pt);
\fill (14, 6) circle (1pt);
\fill (14, 6) circle (1pt);
\fill (14, 6) circle (1pt);
\fill (14, 7) circle (1pt);
\fill (14, 7) circle (1pt);
\fill[red] (14, 7) circle (3pt);
\fill[red] (14, 7) circle (3pt);
\fill (14, 8) circle (1pt);
\fill (14, 8) circle (1pt);
\fill[red] (14, 8) circle (3pt);
\fill[red] (14, 8) circle (3pt);
\fill (14, 9) circle (1pt);
\fill (14, 9) circle (1pt);
\fill[red] (14, 9) circle (3pt);
\fill[red] (14, 9) circle (3pt);
\fill (14, 10) circle (1pt);
\fill (14, 10) circle (1pt);
\fill (14, 10) circle (1pt);
\fill (14, 11) circle (1pt);
\fill (14, 11) circle (1pt);
\fill (14, 11) circle (1pt);
\fill (14, 12) circle (1pt);
\fill (14, 12) circle (1pt);
\fill (14, 12) circle (1pt);
\fill (14, 13) circle (1pt);
\fill (14, 13) circle (1pt);
\fill (14, 13) circle (1pt);
\fill (14, 14) circle (1pt);
\fill (14, 14) circle (1pt);
\fill[red] (14, 14) circle (3pt);
\fill[red] (14, 14) circle (3pt);
\fill (14, 15) circle (1pt);
\fill (14, 15) circle (1pt);
\fill[red] (14, 15) circle (3pt);
\fill[red] (14, 15) circle (3pt);
\fill (14, 16) circle (1pt);
\fill (14, 16) circle (1pt);
\fill (14, 16) circle (1pt);
\fill (14, 16) circle (1pt);
\fill (14, 17) circle (1pt);
\fill (14, 17) circle (1pt);
\fill (14, 17) circle (1pt);
\fill (14, 18) circle (1pt);
\fill (14, 18) circle (1pt);
\fill[red] (14, 18) circle (3pt);
\fill[red] (14, 18) circle (3pt);
\fill (15, 1) circle (1pt);
\fill (15, 1) circle (1pt);
\fill[red] (15, 1) circle (3pt);
\fill[red] (15, 1) circle (3pt);
\fill (15, 2) circle (1pt);
\fill (15, 2) circle (1pt);
\fill[red] (15, 2) circle (3pt);
\fill[red] (15, 2) circle (3pt);
\fill (15, 3) circle (1pt);
\fill (15, 3) circle (1pt);
\fill[red] (15, 3) circle (3pt);
\fill[red] (15, 3) circle (3pt);
\fill (15, 4) circle (1pt);
\fill (15, 4) circle (1pt);
\fill (15, 4) circle (1pt);
\fill (15, 5) circle (1pt);
\fill (15, 5) circle (1pt);
\fill[red] (15, 5) circle (3pt);
\fill[red] (15, 5) circle (3pt);
\fill (15, 6) circle (1pt);
\fill (15, 6) circle (1pt);
\fill (15, 6) circle (1pt);
\fill (15, 7) circle (1pt);
\fill (15, 7) circle (1pt);
\fill[red] (15, 7) circle (3pt);
\fill[red] (15, 7) circle (3pt);
\fill (15, 8) circle (1pt);
\fill (15, 8) circle (1pt);
\fill[red] (15, 8) circle (3pt);
\fill[red] (15, 8) circle (3pt);
\fill (15, 9) circle (1pt);
\fill (15, 9) circle (1pt);
\fill[red] (15, 9) circle (3pt);
\fill[red] (15, 9) circle (3pt);
\fill (15, 10) circle (1pt);
\fill (15, 10) circle (1pt);
\fill[red] (15, 10) circle (3pt);
\fill[red] (15, 10) circle (3pt);
\fill (15, 11) circle (1pt);
\fill (15, 11) circle (1pt);
\fill (15, 11) circle (1pt);
\fill (15, 12) circle (1pt);
\fill (15, 12) circle (1pt);
\fill (15, 12) circle (1pt);
\fill (15, 12) circle (1pt);
\fill (15, 13) circle (1pt);
\fill (15, 13) circle (1pt);
\fill[red] (15, 13) circle (3pt);
\fill[red] (15, 13) circle (3pt);
\fill (15, 14) circle (1pt);
\fill (15, 14) circle (1pt);
\fill (15, 14) circle (1pt);
\fill (15, 15) circle (1pt);
\fill (15, 15) circle (1pt);
\fill[red] (15, 15) circle (3pt);
\fill[red] (15, 15) circle (3pt);
\fill (15, 16) circle (1pt);
\fill (15, 16) circle (1pt);
\fill (15, 16) circle (1pt);
\fill (15, 17) circle (1pt);
\fill (15, 17) circle (1pt);
\fill (15, 17) circle (1pt);
\fill (15, 18) circle (1pt);
\fill (15, 18) circle (1pt);
\fill (15, 18) circle (1pt);
\fill (16, 1) circle (1pt);
\fill (16, 1) circle (1pt);
\fill (16, 1) circle (1pt);
\fill (16, 2) circle (1pt);
\fill (16, 2) circle (1pt);
\fill (16, 2) circle (1pt);
\fill (16, 2) circle (1pt);
\fill (16, 3) circle (1pt);
\fill (16, 3) circle (1pt);
\fill (16, 3) circle (1pt);
\fill (16, 4) circle (1pt);
\fill (16, 4) circle (1pt);
\fill[red] (16, 4) circle (3pt);
\fill[red] (16, 4) circle (3pt);
\fill (16, 5) circle (1pt);
\fill (16, 5) circle (1pt);
\fill (16, 5) circle (1pt);
\fill (16, 6) circle (1pt);
\fill (16, 6) circle (1pt);
\fill (16, 6) circle (1pt);
\fill (16, 7) circle (1pt);
\fill (16, 7) circle (1pt);
\fill (16, 7) circle (1pt);
\fill (16, 8) circle (1pt);
\fill (16, 8) circle (1pt);
\fill (16, 8) circle (1pt);
\fill (16, 9) circle (1pt);
\fill (16, 9) circle (1pt);
\fill (16, 9) circle (1pt);
\fill (16, 10) circle (1pt);
\fill (16, 10) circle (1pt);
\fill (16, 10) circle (1pt);
\fill (16, 11) circle (1pt);
\fill (16, 11) circle (1pt);
\fill (16, 11) circle (1pt);
\fill (16, 12) circle (1pt);
\fill (16, 12) circle (1pt);
\fill (16, 12) circle (1pt);
\fill (16, 13) circle (1pt);
\fill (16, 13) circle (1pt);
\fill (16, 13) circle (1pt);
\fill (16, 14) circle (1pt);
\fill (16, 14) circle (1pt);
\fill[red] (16, 14) circle (3pt);
\fill[red] (16, 14) circle (3pt);
\fill (16, 15) circle (1pt);
\fill (16, 15) circle (1pt);
\fill[red] (16, 15) circle (3pt);
\fill[red] (16, 15) circle (3pt);
\fill (16, 16) circle (1pt);
\fill (16, 16) circle (1pt);
\fill[red] (16, 16) circle (3pt);
\fill[red] (16, 16) circle (3pt);
\fill (16, 17) circle (1pt);
\fill (16, 17) circle (1pt);
\fill (16, 17) circle (1pt);
\fill (16, 18) circle (1pt);
\fill (16, 18) circle (1pt);
\fill[red] (16, 18) circle (3pt);
\fill[red] (16, 18) circle (3pt);
\fill (17, 1) circle (1pt);
\fill (17, 1) circle (1pt);
\fill (17, 1) circle (1pt);
\fill (17, 2) circle (1pt);
\fill (17, 2) circle (1pt);
\fill (17, 2) circle (1pt);
\fill (17, 3) circle (1pt);
\fill (17, 3) circle (1pt);
\fill[red] (17, 3) circle (3pt);
\fill[red] (17, 3) circle (3pt);
\fill (17, 4) circle (1pt);
\fill (17, 4) circle (1pt);
\fill[red] (17, 4) circle (3pt);
\fill[red] (17, 4) circle (3pt);
\fill (17, 5) circle (1pt);
\fill (17, 5) circle (1pt);
\fill[red] (17, 5) circle (3pt);
\fill[red] (17, 5) circle (3pt);
\fill (17, 6) circle (1pt);
\fill (17, 6) circle (1pt);
\fill[red] (17, 6) circle (3pt);
\fill[red] (17, 6) circle (3pt);
\fill (17, 7) circle (1pt);
\fill (17, 7) circle (1pt);
\fill (17, 7) circle (1pt);
\fill (17, 7) circle (1pt);
\fill (17, 8) circle (1pt);
\fill (17, 8) circle (1pt);
\fill[red] (17, 8) circle (3pt);
\fill[red] (17, 8) circle (3pt);
\fill (17, 9) circle (1pt);
\fill (17, 9) circle (1pt);
\fill[red] (17, 9) circle (3pt);
\fill[red] (17, 9) circle (3pt);
\fill (17, 10) circle (1pt);
\fill (17, 10) circle (1pt);
\fill[red] (17, 10) circle (3pt);
\fill[red] (17, 10) circle (3pt);
\fill (17, 11) circle (1pt);
\fill (17, 11) circle (1pt);
\fill[red] (17, 11) circle (3pt);
\fill[red] (17, 11) circle (3pt);
\fill (17, 12) circle (1pt);
\fill (17, 12) circle (1pt);
\fill (17, 12) circle (1pt);
\fill (17, 13) circle (1pt);
\fill (17, 13) circle (1pt);
\fill[red] (17, 13) circle (3pt);
\fill[red] (17, 13) circle (3pt);
\fill (17, 14) circle (1pt);
\fill (17, 14) circle (1pt);
\fill[red] (17, 14) circle (3pt);
\fill[red] (17, 14) circle (3pt);
\fill (17, 15) circle (1pt);
\fill (17, 15) circle (1pt);
\fill (17, 15) circle (1pt);
\fill (17, 15) circle (1pt);
\fill (17, 16) circle (1pt);
\fill (17, 16) circle (1pt);
\fill[red] (17, 16) circle (3pt);
\fill[red] (17, 16) circle (3pt);
\fill (17, 17) circle (1pt);
\fill (17, 17) circle (1pt);
\fill (17, 17) circle (1pt);
\fill (17, 18) circle (1pt);
\fill (17, 18) circle (1pt);
\fill[red] (17, 18) circle (3pt);
\fill[red] (17, 18) circle (3pt);
\fill (18, 1) circle (1pt);
\fill (18, 1) circle (1pt);
\fill[red] (18, 1) circle (3pt);
\fill[red] (18, 1) circle (3pt);
\fill (18, 2) circle (1pt);
\fill (18, 2) circle (1pt);
\fill (18, 2) circle (1pt);
\fill (18, 2) circle (1pt);
\fill (18, 3) circle (1pt);
\fill (18, 3) circle (1pt);
\fill[red] (18, 3) circle (3pt);
\fill[red] (18, 3) circle (3pt);
\fill (18, 4) circle (1pt);
\fill (18, 4) circle (1pt);
\fill[red] (18, 4) circle (3pt);
\fill[red] (18, 4) circle (3pt);
\fill (18, 5) circle (1pt);
\fill (18, 5) circle (1pt);
\fill (18, 5) circle (1pt);
\fill (18, 5) circle (1pt);
\fill (18, 6) circle (1pt);
\fill (18, 6) circle (1pt);
\fill[red] (18, 6) circle (3pt);
\fill[red] (18, 6) circle (3pt);
\fill (18, 7) circle (1pt);
\fill (18, 7) circle (1pt);
\fill[red] (18, 7) circle (3pt);
\fill[red] (18, 7) circle (3pt);
\fill (18, 8) circle (1pt);
\fill (18, 8) circle (1pt);
\fill[red] (18, 8) circle (3pt);
\fill[red] (18, 8) circle (3pt);
\fill (18, 9) circle (1pt);
\fill (18, 9) circle (1pt);
\fill (18, 9) circle (1pt);
\fill (18, 10) circle (1pt);
\fill (18, 10) circle (1pt);
\fill (18, 10) circle (1pt);
\fill (18, 11) circle (1pt);
\fill (18, 11) circle (1pt);
\fill[red] (18, 11) circle (3pt);
\fill[red] (18, 11) circle (3pt);
\fill (18, 12) circle (1pt);
\fill (18, 12) circle (1pt);
\fill (18, 12) circle (1pt);
\fill (18, 13) circle (1pt);
\fill (18, 13) circle (1pt);
\fill (18, 13) circle (1pt);
\fill (18, 14) circle (1pt);
\fill (18, 14) circle (1pt);
\fill (18, 14) circle (1pt);
\fill (18, 15) circle (1pt);
\fill (18, 15) circle (1pt);
\fill (18, 15) circle (1pt);
\fill (18, 15) circle (1pt);
\fill (18, 16) circle (1pt);
\fill (18, 16) circle (1pt);
\fill[red] (18, 16) circle (3pt);
\fill[red] (18, 16) circle (3pt);
\fill (18, 17) circle (1pt);
\fill (18, 17) circle (1pt);
\fill[red] (18, 17) circle (3pt);
\fill[red] (18, 17) circle (3pt);
\fill (18, 18) circle (1pt);
\fill (18, 18) circle (1pt);
\fill (18, 18) circle (1pt);
\fill (18, 18) circle (1pt);
\end{tikzpicture}

